Finite element exponential integration for rough solutions of nonlinear wave equations. Part II: Dynamic boundary conditions on curved domains

We study nonlinear wave equations with dynamic boundary conditions on smooth bounded domains and analyze a fully discrete approximation in the low-regularity regime. The method combines isoparametric bulk--surface finite elements of degree $k$ with an exponential integrator in time. Assuming only bounded energy of the exact solution, we prove convergence of the displacement--velocity pair in the weak norm $L^2(\Omega;\Gamma)\times H^{-1}(\Omega;\Gamma)$. The scheme achieves first-order convergence in time and spatial convergence of order $h^{2/3}$ for $k=1$ and $h^{(k+2)/(k+3)}$ for $k\ge 2$. In particular, these rates show that higher-order finite elements retain a provable asymptotic advantage even at low regularity. A central difficulty is that the continuous and discrete bulk--surface problems are posed on different geometries and must therefore be compared directly in weak norms. To address this, we develop a weak-norm framework for non-conforming geometries based on lift and adjoint-lift operators, combined with a frequency-decomposition argument. To the best of our knowledge, this is the first fully discrete low-regularity convergence result for nonlinear wave equations with dynamic boundary conditions in a non-conforming bulk--surface finite element setting. Numerical experiments confirm the predicted rates and illustrate the improved efficiency of higher-order methods.

==> num_exp/peanut_bump_Dir_100/peanut_bump_Dir_100_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,      
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel={$E(T = 0.8)$},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
         table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


        
    %     \addplot+[mark=None, dashed]
    %     table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %     {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};


        		        
		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
		
 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/peanut_bump_Dir_100/peanut_bump_Dir_100_joint_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel={$E(T = 0.8)$},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        
                \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        
        
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
        
        
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
        table[x=dofs_3,y=error_tot_3,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=3\)}
        %		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
        

%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		




		
    %   \addplot+[mark=None, dashed]
    %   table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %   {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
    %   % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}


		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/peanut_bump_Dir_100/peanut_bump_Dir_100_joint_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
		\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$\tau$,
          ylabel={$E(T = 0.8)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
       \addplot+[mark=*, color=blue]
        table[x=taus,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
       \addplot+[mark=*, color=red]
        table[x=taus,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
      
      \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=taus,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


     \addplot+[mark=None, dashed, color=blue]
      table[x=taus,y expr=\thisrow{line_over_curve_tau_1}*0.8,col sep=comma] 
      {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
      % \addlegendentry{\(\mathcal{O}(\tau^{})\)}


		\addplot+[mark=None, dashed, color=red]
		table[x=taus,y expr=\thisrow{line_over_curve_tau_2}*0.9,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{})\)}
		
 	    \addplot+[mark=None, dashed, color=cyan]
		table[x=taus,y expr=\thisrow{line_over_curve_tau_3}*0.9 ,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{})\)}
        \logLogSlopeTriangle{0.35}{0.2}{0.1}{1}{black, thick};
        
      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/peanut_bump_Dir_100/peanut_bump_Dir_100_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
		\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$h$,
          ylabel={$E(T = 0.8)$},
          ylabel style={yshift= 0.5em},    
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=has_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

        %%%%%%%%%%%
        
       \addplot+[mark=*, color=red]
        table[x=has_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=has_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		



       \addplot+[mark=None, dashed, color=blue]
        table[x=has_1,y expr=\thisrow{line_over_curve_has_1}*0.9,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
       	\logLogSlopeTriangleFlip{0.28}{0.13}{0.41}{0.67}{blue, thick};
       	
       	
		\addplot+[mark=None, dashed, color=red]
		table[x=has_2,y expr=\thisrow{line_over_curve_has_2}*0.9,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
%		\logLogSlopeTriangleFlip{0.28}{0.15}{0.21}{0.8}{red, thick};
		\logLogSlopeTriangle{0.28}{0.13}{0.21}{0.8}{red, thick};
				
 	   \addplot+[mark=None, dashed, color=cyan]
		table[x=has_3,y expr=\thisrow{line_over_curve_has_3}*0.9,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_Dir_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangle{0.38}{0.13}{0.1}{0.83}{cyan, thick};
		
  \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/peanut_bump_dyn_100/peanut_bump_dyn_100_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,      
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel={$E(T = 0.8)$},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
       \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

                
        %%%%%%%%%%%
        
       
       \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


        
    %     \addplot+[mark=None, dashed]
    %     table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %     {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};


        		        
		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		
 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/peanut_bump_dyn_100/peanut_bump_dyn_100_joint_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel={$E(T = 0.8)$},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		




		
    %   \addplot+[mark=None, dashed]
    %   table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %   {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.009900990099009901_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    %   % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}


		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.009900990099009901_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.009900990099009901_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/peanut_bump_dyn_100/peanut_bump_dyn_100_joint_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
		\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$\tau$,
          ylabel={$E(T = 0.8)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
         table[x=taus,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=taus,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
     \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=taus,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


      \addplot+[mark=None, dashed, color=blue]
      table[x=taus,y expr=\thisrow{line_over_curve_tau_1}*0.8,col sep=comma] 
      {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
      % \addlegendentry{\(\mathcal{O}(\tau^{})\)}


		\addplot+[mark=None, dashed, color=red]
		table[x=taus,y expr=\thisrow{line_over_curve_tau_2}*0.6,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{})\)}
		
 	    \addplot+[mark=None, dashed, color=cyan]
		table[x=taus,y expr=\thisrow{line_over_curve_tau_3}*0.9 ,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{})\)}
        \logLogSlopeTriangle{0.35}{0.2}{0.1}{1}{black, thick};
        
      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/peanut_bump_dyn_100/peanut_bump_dyn_100_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
		\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$h$,
          ylabel={$E(T = 0.8)$},
          ylabel style={yshift= 0.5em},    
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=has_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=has_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=has_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		



        \addplot+[mark=None, dashed, color=blue]
        table[x=has_1,y expr=\thisrow{line_over_curve_has_1}*0.9,col sep=comma] 
        {\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
   		\logLogSlopeTriangleFlip{0.28}{0.13}{0.34}{0.67}{blue, thick};
                
		\addplot+[mark=None, dashed, color=red]
		table[x=has_2,y expr=\thisrow{line_over_curve_has_2}*0.9,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangleFlip{0.28}{0.13}{0.17}{0.8}{red, thick};

		
 	    \addplot+[mark=None, dashed, color=cyan]
		table[x=has_3,y expr=\thisrow{line_over_curve_has_3}*0.9,col sep=comma] 
		{\datapath/data/ref_sol_test_num_17dyn_shift_dyn_h_0.002967359050445104_tau_0.003125_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangle{0.4}{0.13}{0.11}{0.83}{cyan, thick};

  \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}
